Continual Learning for Instruction Following from Realtime Feedback

We propose and deploy an approach to continually train an instruction-following agent from feedback provided by users during collaborative interactions. During interaction, human users instruct an agent using natural language, and provide realtime binary feedback as they observe the agent following their instructions. We design a contextual bandit learning approach, converting user feedback to immediate reward. We evaluate through thousands of human-agent interactions, demonstrating 15.4% absolute improvement in instruction execution accuracy over time. We also show our approach is robust to several design variations, and that the feedback signal is roughly equivalent to the learning signal of supervised demonstration data.

==> figs/ablation_likert.tex <==
\begin{figure}[h!]
    \centering \footnotesize

\fbox{
\begin{tikzpicture}
\begin{axis}[xbar stacked, 
ytick={1,5},
xmin=0,
xmax=100, bar width=2pt, 
y dir=reverse,
width=0.5\columnwidth,
height=0.14\columnwidth,
title style={align=center, yshift=-5pt, xshift=-25pt},
title={\emph{The follower completed all the tasks} \\ \emph{I instructed them to do.}},
xticklabel style={font=\tiny},
yticklabel style={font=\tiny},
ylabel style={align=right, rotate=-90},
ylabel=\variantfull,
name=Ax1
]
\addplot [fill=strongDisagree] coordinates
{
(17.08542713567839,1)
(13.756613756613756,2)
(9.5,3)
(10.99476439790576,4)
(10.606060606060606,5)
};
\addplot [fill=disagree] coordinates
{
(28.643216080402013,1)
(30.158730158730158,2)
(19.5,3)
(16.75392670157068,4)
(21.71717171717172,5)
};
\addplot [fill=neutral] coordinates
{
(20.100502512562816,1)
(17.46031746031746,2)
(18.0,3)
(15.706806282722512,4)
(16.666666666666664,5)
};
\addplot [fill=agree] coordinates
{
(24.623115577889447,1)
(29.629629629629626,2)
(32.5,3)
(39.79057591623037,4)
(35.858585858585855,5)
};
\addplot [fill=strongAgree] coordinates
{
(9.547738693467336,1)
(8.994708994708994,2)
(20.5,3)
(16.75392670157068,4)
(15.151515151515152,5)
};

\end{axis}

\begin{axis}[xbar stacked, 
ytick={1,5},
xmin=0,
xmax=100, bar width=2pt, 
y dir=reverse,
width=0.5\columnwidth,
height=0.14\columnwidth,
xticklabel style={font=\tiny},
yticklabel style={font=\tiny},
ylabel style={align=center, rotate=-90},
ylabel=\variantsimplereward,
at={($(Ax1.south west)+(0, -0.5cm)$)},
anchor=north west,
name=Ax2
]
\addplot [fill=strongDisagree] coordinates
{
(17.08542713567839,1)
(11.11111111111111,2)
(13.846153846153847,3)
(10.362694300518134,4)
(10.050251256281408,5)
};
\addplot [fill=disagree] coordinates
{
(28.643216080402013,1)
(29.629629629629626,2)
(21.53846153846154,3)
(22.797927461139896,4)
(20.603015075376884,5)
};
\addplot [fill=neutral] coordinates
{
(20.100502512562816,1)
(15.873015873015872,2)
(18.461538461538463,3)
(16.580310880829018,4)
(17.587939698492463,5)
};
\addplot [fill=agree] coordinates
{
(24.623115577889447,1)
(31.746031746031743,2)
(28.717948717948715,3)
(34.196891191709845,4)
(35.678391959798994,5)
};
\addplot [fill=strongAgree] coordinates
{
(9.547738693467336,1)
(11.64021164021164,2)
(17.435897435897434,3)
(16.06217616580311,4)
(16.08040201005025,5)
};
\end{axis}

\begin{axis}[xbar stacked, 
ytick={1,5},
xmin=0,
xmax=100, bar width=2pt, 
y dir=reverse,
width=0.5\columnwidth,
height=0.14\columnwidth,
xticklabel style={font=\tiny},
yticklabel style={font=\tiny},
ylabel style={align=center, rotate=-90},
ylabel=\variantnoneg,
at={($(Ax2.south west)+(0, -0.5cm)$)},
anchor=north west,
name=Ax3
]
\addplot [fill=strongDisagree] coordinates
{
(17.08542713567839,1)
(15.897435897435896,2)
(15.5,3)
(16.580310880829018,4)
(19.09547738693467,5)
};
\addplot [fill=disagree] coordinates
{
(28.643216080402013,1)
(22.05128205128205,2)
(21.0,3)
(26.42487046632124,4)
(26.633165829145728,5)
};
\addplot [fill=neutral] coordinates
{
(20.100502512562816,1)
(17.435897435897434,2)
(20.0,3)
(16.580310880829018,4)
(10.552763819095476,5)
};
\addplot [fill=agree] coordinates
{
(24.623115577889447,1)
(32.30769230769231,2)
(32.0,3)
(31.606217616580313,4)
(32.1608040201005,5)
};
\addplot [fill=strongAgree] coordinates
{
(9.547738693467336,1)
(12.307692307692308,2)
(11.5,3)
(8.808290155440414,4)
(11.557788944723619,5)
};
\end{axis}

\begin{axis}[xbar stacked, 
ytick={1,5},
xmin=0,
xmax=100, bar width=2pt, 
y dir=reverse,
width=0.5\columnwidth,
height=0.14\columnwidth,
xticklabel style={font=\tiny},
yticklabel style={font=\tiny},
ylabel style={align=center, rotate=-90},
ylabel=\variantlesssup,
at={($(Ax3.south west)+(0, -0.5cm)$)},
anchor=north west,
name=Ax4
]
\addplot [fill=strongDisagree] coordinates
{
(68.34170854271356,1)
(67.5257731958763,2)
(61.30653266331658,3)
(40.816326530612244,4)
(35.35353535353536,5)
};
\addplot [fill=disagree] coordinates
{
(26.13065326633166,1)
(26.804123711340207,2)
(28.14070351758794,3)
(32.142857142857146,4)
(31.818181818181817,5)
};
\addplot [fill=neutral] coordinates
{
(3.5175879396984926,1)
(4.639175257731959,2)
(4.0201005025125625,3)
(11.224489795918368,4)
(10.1010101010101,5)
};
\addplot [fill=agree] coordinates
{
(2.0100502512562812,1)
(1.0309278350515463,2)
(6.030150753768844,3)
(11.73469387755102,4)
(19.19191919191919,5)
};
\addplot [fill=strongAgree] coordinates
{
(0.0,1)
(0.0,2)
(0.5025125628140703,3)
(4.081632653061225,4)
(3.535353535353535,5)
};
\end{axis}

\begin{axis}[xbar stacked, 
ytick={1,5},
xmin=0,
xmax=100, bar width=2pt, 
y dir=reverse,
width=0.5\columnwidth,
height=0.14\columnwidth,
xticklabel style={font=\tiny},
yticklabel style={font=\tiny},
ylabel style={align=center, rotate=-90},
ylabel=\variantsuponly,
at={($(Ax4.south west)+(0, -0.5cm)$)},
anchor=north west
]
\addplot [fill=strongDisagree] coordinates
{
(17.08542713567839,1)
(16.402116402116402,2)
(12.562814070351758,3)
(7.894736842105263,4)
(0,5)
};
\addplot [fill=disagree] coordinates
{
(28.643216080402013,1)
(20.105820105820104,2)
(23.618090452261306,3)
(20.526315789473685,4)
(0,5)
};
\addplot [fill=neutral] coordinates
{
(20.100502512562816,1)
(20.634920634920633,2)
(13.06532663316583,3)
(12.105263157894736,4)
(0,5)
};
\addplot [fill=agree] coordinates
{
(24.623115577889447,1)
(33.86243386243386,2)
(34.67336683417086,3)
(44.21052631578947,4)
(0,5)
};
\addplot [fill=strongAgree] coordinates
{
(9.547738693467336,1)
(8.994708994708994,2)
(16.08040201005025,3)
(15.263157894736842,4)
(0,5)
};
\end{axis}

\end{tikzpicture}
}

\fbox{
\begin{tikzpicture}
\begin{axis}[xbar stacked, 
ytick={1,5},
xmin=0,
xmax=100, bar width=2pt, 
y dir=reverse,
width=0.5\columnwidth,
height=0.14\columnwidth,
title style={align=center, yshift=-5pt, xshift=-25pt},
title={\emph{The follower only did things that I asked them}\\ \emph{to do, and no more than that.}},
xticklabel style={font=\tiny},
yticklabel style={font=\tiny},
ylabel style={align=right, rotate=-90},
ylabel=\variantfull,
name=Ax1
]
\addplot [fill=strongDisagree] coordinates
{
(23.618090452261306,1)
(19.047619047619047,2)
(12.5,3)
(14.136125654450263,4)
(13.131313131313133,5)
};
\addplot [fill=disagree] coordinates
{
(33.66834170854271,1)
(31.746031746031743,2)
(26.5,3)
(20.418848167539267,4)
(22.22222222222222,5)
};
\addplot [fill=neutral] coordinates
{
(14.572864321608039,1)
(14.285714285714285,2)
(18.5,3)
(14.659685863874344,4)
(20.2020202020202,5)
};
\addplot [fill=agree] coordinates
{
(20.100502512562816,1)
(25.925925925925924,2)
(23.5,3)
(32.460732984293195,4)
(29.797979797979796,5)
};
\addplot [fill=strongAgree] coordinates
{
(8.040201005025125,1)
(8.994708994708994,2)
(19.0,3)
(18.32460732984293,4)
(14.646464646464647,5)
};
\end{axis}

\begin{axis}[xbar stacked, 
ytick={1,5},
xmin=0,
xmax=100, bar width=2pt, 
y dir=reverse,
width=0.5\columnwidth,
height=0.14\columnwidth,
xticklabel style={font=\tiny},
yticklabel style={font=\tiny},
ylabel style={align=center, rotate=-90},
ylabel=\variantsimplereward,
at={($(Ax1.south west)+(0, -0.5cm)$)},
anchor=north west,
name=Ax2
]
\addplot [fill=strongDisagree] coordinates
{
(23.618090452261306,1)
(16.402116402116402,2)
(20.51282051282051,3)
(14.507772020725387,4)
(13.5678391959799,5)
};
\addplot [fill=disagree] coordinates
{
(33.66834170854271,1)
(32.27513227513227,2)
(28.205128205128204,3)
(26.42487046632124,4)
(23.618090452261306,5)
};
\addplot [fill=neutral] coordinates
{
(14.572864321608039,1)
(16.93121693121693,2)
(11.794871794871794,3)
(16.580310880829018,4)
(16.08040201005025,5)
};
\addplot [fill=agree] coordinates
{
(20.100502512562816,1)
(23.809523809523807,2)
(22.564102564102566,3)
(25.906735751295333,4)
(31.155778894472363,5)
};
\addplot [fill=strongAgree] coordinates
{
(8.040201005025125,1)
(10.582010582010582,2)
(16.923076923076923,3)
(16.580310880829018,4)
(15.577889447236181,5)
};
\end{axis}

\begin{axis}[xbar stacked, 
ytick={1,5},
xmin=0,
xmax=100, bar width=2pt, 
y dir=reverse,
width=0.5\columnwidth,
height=0.14\columnwidth,
xticklabel style={font=\tiny},
yticklabel style={font=\tiny},
ylabel style={align=center, rotate=-90},
ylabel=\variantnoneg,
at={($(Ax2.south west)+(0, -0.5cm)$)},
anchor=north west,
name=Ax3
]
\addplot [fill=strongDisagree] coordinates
{
(23.618090452261306,1)
(16.41025641025641,2)
(17.5,3)
(26.94300518134715,4)
(27.1356783919598,5)
};
\addplot [fill=disagree] coordinates
{
(33.66834170854271,1)
(28.717948717948715,2)
(31.5,3)
(26.42487046632124,4)
(27.63819095477387,5)
};
\addplot [fill=neutral] coordinates
{
(14.572864321608039,1)
(18.461538461538463,2)
(15.0,3)
(12.953367875647666,4)
(10.050251256281408,5)
};
\addplot [fill=agree] coordinates
{
(20.100502512562816,1)
(25.128205128205128,2)
(28.000000000000004,3)
(26.42487046632124,4)
(24.120603015075375,5)
};
\addplot [fill=strongAgree] coordinates
{
(8.040201005025125,1)
(11.282051282051283,2)
(8.0,3)
(7.253886010362693,4)
(11.055276381909549,5)
};
\end{axis}

\begin{axis}[xbar stacked, 
ytick={1,5},
xmin=0,
xmax=100, bar width=2pt, 
y dir=reverse,
width=0.5\columnwidth,
height=0.14\columnwidth,
xticklabel style={font=\tiny},
yticklabel style={font=\tiny},
ylabel style={align=center, rotate=-90},
ylabel=\variantlesssup,
at={($(Ax3.south west)+(0, -0.5cm)$)},
anchor=north west,
name=Ax4
]
\addplot [fill=strongDisagree] coordinates
{
(77.38693467336684,1)
(74.22680412371135,2)
(61.80904522613066,3)
(43.36734693877551,4)
(41.91919191919192,5)
};
\addplot [fill=disagree] coordinates
{
(17.587939698492463,1)
(17.525773195876287,2)
(23.115577889447238,3)
(32.142857142857146,4)
(26.262626262626267,5)
};
\addplot [fill=neutral] coordinates
{
(3.5175879396984926,1)
(7.216494845360824,2)
(11.557788944723619,3)
(10.714285714285714,4)
(11.11111111111111,5)
};
\addplot [fill=agree] coordinates
{
(1.507537688442211,1)
(0.5154639175257731,2)
(3.015075376884422,3)
(8.673469387755102,4)
(16.666666666666664,5)
};
\addplot [fill=strongAgree] coordinates
{
(0.0,1)
(0.5154639175257731,2)
(0.5025125628140703,3)
(5.1020408163265305,4)
(4.040404040404041,5)
};
\end{axis}

\begin{axis}[xbar stacked, 
ytick={1,5},
xmin=0,
xmax=100, bar width=2pt, 
y dir=reverse,
width=0.5\columnwidth,
height=0.14\columnwidth,
xticklabel style={font=\tiny},
yticklabel style={font=\tiny},
ylabel style={align=center, rotate=-90},
ylabel=\variantsuponly,
at={($(Ax4.south west)+(0, -0.5cm)$)},
anchor=north west
]
\addplot [fill=strongDisagree] coordinates
{
(23.618090452261306,1)
(25.925925925925924,2)
(16.08040201005025,3)
(11.052631578947368,4)
(0,5)
};
\addplot [fill=disagree] coordinates
{
(33.66834170854271,1)
(21.164021164021165,2)
(26.13065326633166,3)
(27.89473684210526,4)
(0,5)
};
\addplot [fill=neutral] coordinates
{
(14.572864321608039,1)
(16.93121693121693,2)
(15.07537688442211,3)
(12.631578947368421,4)
(0,5)
};
\addplot [fill=agree] coordinates
{
(20.100502512562816,1)
(28.57142857142857,2)
(24.623115577889447,3)
(34.21052631578947,4)
(0,5)
};
\addplot [fill=strongAgree] coordinates
{
(8.040201005025125,1)
(7.4074074074074066,2)
(18.090452261306535,3)
(14.210526315789473,4)
(0,5)
};
\end{axis}

\end{tikzpicture}
}

\fbox{
\begin{tikzpicture}
\begin{axis}[xbar stacked, 
ytick={1,5},
xmin=0,
xmax=100, bar width=2pt, 
y dir=reverse,
width=0.5\columnwidth,
height=0.14\columnwidth,
title style={align=center, yshift=-5pt, xshift=-25pt},
title={\emph{The follower executed my instructions efficiently,}\\ \emph{using the minimum number of steps required.}},
xticklabel style={font=\tiny},
yticklabel style={font=\tiny},
ylabel style={align=right, rotate=-90},
ylabel=\variantfull,
name=Ax1
]
\addplot [fill=strongDisagree] coordinates
{
(19.597989949748744,1)
(16.93121693121693,2)
(14.000000000000002,3)
(12.56544502617801,4)
(17.67676767676768,5)
};
\addplot [fill=disagree] coordinates
{
(27.63819095477387,1)
(29.629629629629626,2)
(23.0,3)
(28.79581151832461,4)
(20.2020202020202,5)
};
\addplot [fill=neutral] coordinates
{
(26.13065326633166,1)
(23.28042328042328,2)
(19.5,3)
(19.3717277486911,4)
(22.727272727272727,5)
};
\addplot [fill=agree] coordinates
{
(19.597989949748744,1)
(23.809523809523807,2)
(29.5,3)
(29.31937172774869,4)
(25.757575757575758,5)
};
\addplot [fill=strongAgree] coordinates
{
(7.035175879396985,1)
(6.349206349206349,2)
(14.000000000000002,3)
(9.947643979057592,4)
(13.636363636363635,5)
};
\end{axis}

\begin{axis}[xbar stacked, 
ytick={1,5},
xmin=0,
xmax=100, bar width=2pt, 
y dir=reverse,
width=0.5\columnwidth,
height=0.14\columnwidth,
xticklabel style={font=\tiny},
yticklabel style={font=\tiny},
ylabel style={align=center, rotate=-90},
ylabel=\variantsimplereward,
at={($(Ax1.south west)+(0, -0.5cm)$)},
anchor=north west,
name=Ax2
]
\addplot [fill=strongDisagree] coordinates
{
(19.597989949748744,1)
(17.989417989417987,2)
(17.94871794871795,3)
(15.025906735751295,4)
(15.07537688442211,5)
};
\addplot [fill=disagree] coordinates
{
(27.63819095477387,1)
(22.22222222222222,2)
(25.64102564102564,3)
(22.279792746113987,4)
(23.115577889447238,5)
};
\addplot [fill=neutral] coordinates
{
(26.13065326633166,1)
(22.22222222222222,2)
(18.461538461538463,3)
(23.83419689119171,4)
(22.110552763819097,5)
};
\addplot [fill=agree] coordinates
{
(19.597989949748744,1)
(29.100529100529098,2)
(22.564102564102566,3)
(28.497409326424872,4)
(29.145728643216078,5)
};
\addplot [fill=strongAgree] coordinates
{
(7.035175879396985,1)
(8.465608465608465,2)
(15.384615384615385,3)
(10.362694300518134,4)
(10.552763819095476,5)
};
\end{axis}

\begin{axis}[xbar stacked, 
ytick={1,5},
xmin=0,
xmax=100, bar width=2pt, 
y dir=reverse,
width=0.5\columnwidth,
height=0.14\columnwidth,
xticklabel style={font=\tiny},
yticklabel style={font=\tiny},
ylabel style={align=center, rotate=-90},
ylabel=\variantnoneg,
at={($(Ax2.south west)+(0, -0.5cm)$)},
anchor=north west,
name=Ax3
]
\addplot [fill=strongDisagree] coordinates
{
(19.597989949748744,1)
(16.41025641025641,2)
(20.0,3)
(20.72538860103627,4)
(23.618090452261306,5)
};
\addplot [fill=disagree] coordinates
{
(27.63819095477387,1)
(22.564102564102566,2)
(23.0,3)
(26.94300518134715,4)
(25.628140703517587,5)
};
\addplot [fill=neutral] coordinates
{
(26.13065326633166,1)
(23.589743589743588,2)
(18.5,3)
(20.72538860103627,4)
(17.587939698492463,5)
};
\addplot [fill=agree] coordinates
{
(19.597989949748744,1)
(30.76923076923077,2)
(29.5,3)
(27.979274611398964,4)
(25.628140703517587,5)
};
\addplot [fill=strongAgree] coordinates
{
(7.035175879396985,1)
(6.666666666666667,2)
(9.0,3)
(3.6269430051813467,4)
(7.537688442211055,5)
};
\end{axis}

\begin{axis}[xbar stacked, 
ytick={1,5},
xmin=0,
xmax=100, bar width=2pt, 
y dir=reverse,
width=0.5\columnwidth,
height=0.14\columnwidth,
xticklabel style={font=\tiny},
yticklabel style={font=\tiny},
ylabel style={align=center, rotate=-90},
ylabel=\variantlesssup,
at={($(Ax3.south west)+(0, -0.5cm)$)},
anchor=north west,
name=Ax4
]
\addplot [fill=strongDisagree] coordinates
{
(62.8140703517588,1)
(63.4020618556701,2)
(57.286432160804026,3)
(44.89795918367347,4)
(41.91919191919192,5)
};
\addplot [fill=disagree] coordinates
{
(25.628140703517587,1)
(24.22680412371134,2)
(24.623115577889447,3)
(32.142857142857146,4)
(24.242424242424242,5)
};
\addplot [fill=neutral] coordinates
{
(10.552763819095476,1)
(10.309278350515463,2)
(14.07035175879397,3)
(11.73469387755102,4)
(15.656565656565657,5)
};
\addplot [fill=agree] coordinates
{
(1.0050251256281406,1)
(2.0618556701030926,2)
(3.5175879396984926,3)
(9.183673469387756,4)
(15.656565656565657,5)
};
\addplot [fill=strongAgree] coordinates
{
(0.0,1)
(0.0,2)
(0.5025125628140703,3)
(2.0408163265306123,4)
(2.525252525252525,5)
};
\end{axis}

\begin{axis}[xbar stacked, 
ytick={1,5},
xmin=0,
xmax=100, bar width=2pt, 
y dir=reverse,
width=0.5\columnwidth,
height=0.14\columnwidth,
xticklabel style={font=\tiny},
yticklabel style={font=\tiny},
ylabel style={align=center, rotate=-90},
ylabel=\variantsuponly,
at={($(Ax4.south west)+(0, -0.5cm)$)},
anchor=north west
]
\addplot [fill=strongDisagree] coordinates
{
(19.597989949748744,1)
(18.51851851851852,2)
(13.06532663316583,3)
(12.105263157894736,4)
(0, 5)
};
\addplot [fill=disagree] coordinates
{
(27.63819095477387,1)
(21.693121693121693,2)
(25.125628140703515,3)
(20.0,4)
(0,5)
};
\addplot [fill=neutral] coordinates
{
(26.13065326633166,1)
(24.867724867724867,2)
(16.08040201005025,3)
(20.0,4)
(0, 5)
};
\addplot [fill=agree] coordinates
{
(19.597989949748744,1)
(30.158730158730158,2)
(31.155778894472363,3)
(36.84210526315789,4)
(0, 5)
};
\addplot [fill=strongAgree] coordinates
{
(7.035175879396985,1)
(4.761904761904762,2)
(14.572864321608039,3)
(11.052631578947368,4)
(0, 5)
};
\end{axis}

\end{tikzpicture}
}

\caption{Distribution of post-interaction user agreement with three statements about the follower's performance for our approach comparison experiment.
}\label{fig:ablation_likerts}
\end{figure}

==> figs/ablation_results.tex <==
\definecolor{noheuristics}{RGB}{220, 162, 55}
\definecolor{nonegative}{RGB}{70, 156, 118}
\definecolor{original}{RGB}{0, 0, 0}
\definecolor{extradata}{RGB}{111, 178, 228}
\definecolor{eighth}{RGB}{193, 125, 165}

\begin{figure}[t!]
    \centering \footnotesize

\newcommand{\comparisonfigheight}{0.9\columnwidth}

\begin{subfigure}[b]{0.6\columnwidth}
\begin{tikzpicture}
\begin{axis}[
xlabel={Round},
ylabel style={align=center},
ylabel={Instruction \\ Execution Accuracy},
width=0.63\columnwidth,
height=0.95\columnwidth,
legend style={at={(-1.25, 1.)}, anchor=north west, font=\footnotesize, align=left, text height=0.8ex},
legend cell align=left,
legend columns=5,
transpose legend,
xtick=data
]
\addplot[name path=originalUpperCI, draw=none, mark=none, forget plot] coordinates
{
(1, 71.8)
(2, 75.7)
(3, 81.3)
(4, 81.9)
(5, 81.1)
};
\addplot[name path=originalLowerCI, draw=none, mark=none, forget plot] coordinates
{
(1, 69.5)
(2, 73.5)
(3, 79.3)
(4, 80.1)
(5, 79.1)
};
\addplot [opacity=0.2, fill=original, forget plot] fill between[of = originalUpperCI and originalLowerCI];
\addplot [mark=none, original, thick] coordinates
{
(1, 70.6)
(2, 74.6)
(3, 80.3)
(4, 81.0)
(5, 80.1)
};
\addlegendentry{\variantfull}

\addplot[name path=noheuristicsUpperCI, draw=none, mark=none, forget plot] coordinates
{
(1, 71.8)
(2, 76.6)
(3, 79.1)
(4, 81.2)
(5, 82.4)
};
\addplot[name path=noheuristicsLowerCI, draw=none, mark=none, forget plot] coordinates
{
(1, 69.5)
(2, 74.4)
(3, 77.1)
(4, 79.3)
(5, 80.7)
};
\addplot [opacity=0.2, fill=noheuristics, forget plot] fill between[of = noheuristicsUpperCI and noheuristicsLowerCI];
\addplot [mark=none, noheuristics, thick] coordinates
{
(1, 70.6)
(2, 75.5)
(3, 78.1)
(4, 80.3)
(5, 81.6)
};
\addlegendentry{\variantsimplereward}

\addplot[name path=nonegativeUpperCI, draw=none, mark=none, forget plot] coordinates
{
(1, 71.8)
(2, 78.0)
(3, 79.7)
(4, 77.8)
(5, 79.8)
};
\addplot[name path=nonegativeLowerCI, draw=none, mark=none, forget plot] coordinates
{
(1, 69.5)
(2, 75.9)
(3, 77.8)
(4, 75.8)
(5, 78.1)
};
\addplot [opacity=0.2, fill=nonegative, forget plot] fill between[of = nonegativeUpperCI and nonegativeLowerCI];
\addplot [mark=none, nonegative, thick] coordinates
{
(1, 70.6)
(2, 77.0)
(3, 78.7)
(4, 76.8)
(5, 78.9)
};
\addlegendentry{\variantnoneg}

\addplot[name path=eighthUpperCI, draw=none, mark=none, forget plot] coordinates
{
(1, 36.1)
(2)
(3, 51.4)
(4, 62.2)
(5, 65.5)
};
\addplot[name path=eighthLowerCI, draw=none, mark=none, forget plot] coordinates
{
(1, 33.6)
(2, 38.4)
(3, 48.6)
(4, 59.4)
(5, 62.9)
};
\addplot [opacity=0.2, fill=eighth, forget plot] fill between[of = eighthUpperCI and eighthLowerCI];
\addplot [mark=none, eighth, thick] coordinates
{
(1, 34.8)
(2, 39.7)
(3, 50.0)
(4, 60.8)
(5, 64.2)
};
\addlegendentry{\variantlesssup}

\addplot[name path=extradataUpperCI, draw=none, mark=none, forget plot] coordinates
{
(1, 71.8)
(2, 77.0)
(3, 82.0)
(4, 82.7)
};
\addplot[name path=extradataLowerCI, draw=none, mark=none, forget plot] coordinates
{
(1, 69.5)
(2, 74.8)
(3, 80.1)
(4, 80.8)
};
\addplot [opacity=0.2, fill=extradata, forget plot] fill between[of = extradataUpperCI and extradataLowerCI];
\addplot [mark=none, extradata, thick] coordinates
{
(1, 70.6)
(2, 75.9)
(3, 81.0)
(4, 81.7)
};
\addlegendentry{\variantsuponly}
\end{axis}
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}[b]{0.35\columnwidth}
\begin{tikzpicture}
\begin{axis}[
xlabel={Round},
ylabel style={align=center},
ylabel={Feedback},
width=1.\columnwidth,
ytick pos=left,
height=1.62\columnwidth,
xtick=data
]
\addplot [mark=none, eighth, thick] coordinates
{
(1, 28.4)
(2, 35.1)
(3, 43.3)
(4, 51.7)
(5, 50.7)
};

\addplot [mark=none, extradata, thick] coordinates
{
(1, 53.8)
(2, 55.9)
(3, 60.6)
(4, 64.3)
};

\addplot [mark=none, noheuristics, thick] coordinates
{
(1, 53.8)
(2, 55.9)
(3, 59.7)
(4, 61.8)
(5, 59.4)
};

\addplot [mark=none, nonegative, thick] coordinates
{
(1, 53.8)
(2, 56.8)
(3, 58.5)
(4, 58.8)
(5, 56.8)
};

\addplot [mark=none, original, thick] coordinates
{
(1, 53.8)
(2, 55.6)
(3, 59.5)
(4, 62.7)
(5, 59.0)
};

\addplot [mark=none, eighth, densely dashed, thick] coordinates
{
(1, 31.6)
(2, 25.2)
(3, 21.0)
(4, 14.9)
(5, 13.6)
};

\addplot [mark=none, extradata,  densely dashed, thick] coordinates
{
(1, 10.4)
(2, 8.6)
(3, 6.6)
(4, 6.3)
};

\addplot [mark=none, noheuristics,  densely dashed, thick] coordinates
{
(1, 10.4)
(2, 9.1)
(3, 8.3)
(4, 7.2)
(5, 6.4)
};

\addplot [mark=none, nonegative, densely dashed, thick] coordinates
{
(1, 10.4)
(2, 8.3)
(3, 8.7)
(4, 9.0)
(5, 8.5)
};

\addplot [mark=none, original, densely dashed, thick] coordinates
{
(1, 10.4)
(2, 9.0)
(3, 6.9)
(4, 6.7)
(5, 6.2)
};
\end{axis}

\begin{axis}[
ylabel style={align=center},
ylabel={Reboot Rate},
width=1.\columnwidth,
height=1.62\columnwidth,
hide x axis,
ylabel style={rotate=180, align=center},
axis y line*=right
]

\addplot[name path=eighthUpperCI, draw=none, mark=none, forget plot] coordinates
{
(1, 30.1)
(2, 25.3)
(3, 18.7)
(4, 14.5)
(5, 16.4)
};
\addplot[name path=eighthLowerCI, draw=none, mark=none, forget plot] coordinates
{
(1, 27.7)
(2, 23.2)
(3, 17.0)
(4, 13.1)
(5, 14.9)
};
\addplot [mark=none, eighth, densely dotted, thick] coordinates
{
(1, 28.9)
(2, 24.2)
(3, 17.8)
(4, 13.8)
(5, 15.7)
};

\addplot[name path=extradataUpperCI, draw=none, mark=none, forget plot] coordinates
{
(1, 15.6)
(2, 12.2)
(3, 10.4)
(4, 10.1)
};
\addplot[name path=extradataLowerCI, draw=none, mark=none, forget plot] coordinates
{
(1, 14.2)
(2, 11.0)
(3, 9.2)
(4, 9.1)
};
\addplot [mark=none, extradata, densely dotted, thick] coordinates
{
(1, 14.9)
(2, 11.6)
(3, 9.8)
(4, 9.6)
};

\addplot[name path=noheuristicsUpperCI, draw=none, mark=none, forget plot] coordinates
{
(1, 15.6)
(2, 12.6)
(3, 11.8)
(4, 11.1)
(5, 11.9)
};
\addplot[name path=noheuristicsLowerCI, draw=none, mark=none, forget plot] coordinates
{
(1, 14.2)
(2, 11.4)
(3, 10.6)
(4, 9.9)
(5, 10.7)
};
\addplot [mark=none, noheuristics, densely dotted, thick] coordinates
{
(1, 14.9)
(2, 12.0)
(3, 11.2)
(4, 10.5)
(5, 11.3)
};

\addplot[name path=nonegativeUpperCI, draw=none, mark=none, forget plot] coordinates
{
(1, 15.6)
(2, 12.5)
(3, 12.7)
(4, 12.9)
(5, 13.7)
};
\addplot[name path=nonegativeLowerCI, draw=none, mark=none, forget plot] coordinates
{
(1, 14.2)
(2, 11.2)
(3, 11.5)
(4, 11.6)
(5, 12.4)
};
\addplot [mark=none, nonegative, densely dotted, thick] coordinates
{
(1, 14.9)
(2, 11.8)
(3, 12.1)
(4, 12.3)
(5, 13.1)
};

\addplot[name path=originalUpperCI, draw=none, mark=none, forget plot] coordinates
{
(1, 15.6)
(2, 12.8)
(3, 9.6)
(4, 11.1)
(5, 11.0)
};
\addplot[name path=originalLowerCI, draw=none, mark=none, forget plot] coordinates
{
(1, 14.2)
(2, 11.4)
(3, 8.5)
(4, 10.0)
(5, 9.9)
};
\addplot [mark=none, original, densely dotted, thick] coordinates
{
(1, 14.9)
(2, 12.1)
(3, 9.1)
(4, 10.6)
(5, 10.4)
};
\end{axis}
\end{tikzpicture}
\end{subfigure}
\caption{Results for five agent variants over five rounds.
\emph{Left}: mean estimated instruction execution accuracy. 
\emph{Right}: rate of actions with positive (
{\protect \tikz
\protect \draw[line width=0.5pt](0,0) -- (0.2,0.2);
}) and negative (
{\protect \tikz
\protect \draw[line width=0.5pt, densely dashed](0,0) -- (0.2,0.2);
}) feedback, and instruction reboot rate 
(
{\protect \tikz
\protect \draw[line width=0.5pt, densely dotted](0,0) -- (0.2,0.2);
}).
Across five rounds, all variants exhibit increased execution accuracy, decreased reboot rates, and increasingly positive (and decreasingly negative) action-level feedback.
}\label{fig:variations}
\end{figure}


\label{fig:abl_fb}


==> figs/errors_extra_card.tex <==
\begin{tikzpicture}
\scriptsize
\begin{axis}[
width=2.5cm,
height=2.5cm,
ymin=0,
ymax=12,
xmajorticks=false,
ytick={0, 12},
axis line style={gray},
every tick label/.append style={gray,font=\tiny, anchor=near yticklabel opposite, xshift=3.5em}
]
\addplot [mark=none, black, style=thick] coordinates{
(1, 11.4)
(2, 10.1)
(3, 6.6)
(4, 6.5)
(5, 6.9)
(6, 4.6)
(7, 4.9)
(8, 3.8)
(9, 5.9)
(10, 4.1)
(11, 4.6)
};
\end{axis}
\end{tikzpicture}

==> figs/errors_inefficient.tex <==
\begin{tikzpicture}
\scriptsize
\begin{axis}[
width=2.5cm,
height=2.5cm,
ymin=0,
ymax=7,
xmajorticks=false,
ytick={0, 7},
axis line style={gray},
every tick label/.append style={gray,font=\tiny, anchor=near yticklabel opposite, xshift=3.5em}
]
\addplot [mark=none, black, style=thick] coordinates{
(1, 5.8)
(2, 6.1)
(3, 3.6)
(4, 4.6)
(5, 6.4)
(6, 5.9)
(7, 4.9)
(8, 6.8)
(9, 5.0)
(10, 5.2)
(11, 6.2)
};
\end{axis}
\end{tikzpicture}

==> figs/errors_missed.tex <==
\begin{tikzpicture}
\scriptsize
\begin{axis}[
width=2.5cm,
height=2.5cm,
ymin=0,
ymax=12,
xmajorticks=false,
ytick={0, 12},
axis line style={gray},
every tick label/.append style={gray,font=\tiny, anchor=near yticklabel opposite, xshift=3.5em}
]
\addplot [mark=none, black, style=thick] coordinates{
(1, 11.1)
(2, 8.4)
(3, 7.8)
(4, 8.6)
(5, 7.6)
(6, 4.5)
(7, 4.1)
(8, 5.0)
(9, 6.6)
(10, 5.2)
(11, 6.1)
};
\end{axis}
\end{tikzpicture}

==> figs/errors_other.tex <==
\begin{tikzpicture}
\scriptsize
\begin{axis}[
width=2.5cm,
height=2.5cm,
ymin=0,
ymax=2,
xmajorticks=false,
ytick={0, 2},
axis line style={gray},
every tick label/.append style={gray,font=\tiny, anchor=near yticklabel opposite, xshift=3.5em}
]
\addplot [mark=none, black, style=thick] coordinates{
(1, 1.1)
(2, 0.9)
(3, 0.2)
(4, 0.5)
(5, 0.5)
(6, 0.5)
(7, 0.1)
(8, 0.2)
(9, 0.2)
(10, 0.4)
(11, 0.4)
};
\end{axis}
\end{tikzpicture}

==> figs/errors_wrong_order.tex <==
\begin{tikzpicture}
\scriptsize
\begin{axis}[
width=2.5cm,
height=2.5cm,
ymin=0,
ymax=1,
xmajorticks=false,
ytick={0, 1},
axis line style={gray},
every tick label/.append style={gray,font=\tiny, anchor=near yticklabel opposite, xshift=3.5em}
]
\addplot [mark=none, black, style=thick] coordinates{
(1, 0.4)
(2, 0.0)
(3, 0.0)
(4, 0.0)
(5, 0.0)
(6, 0.1)
(7, 0.1)
(8, 0.0)
(9, 0.0)
(10, 0.0)
(11, 0.1)
};
\end{axis}
\end{tikzpicture}

==> figs/errors_wrong_stop.tex <==
\begin{tikzpicture}
\scriptsize
\begin{axis}[
width=2.5cm,
height=2.5cm,
ymin=0,
ymax=5,
xmajorticks=false,
ytick={0, 5},
axis line style={gray},
every tick label/.append style={gray,font=\tiny, anchor=near yticklabel opposite, xshift=3.5em}
]
\addplot [mark=none, black, style=thick] coordinates{
(1, 4.5)
(2, 3.9)
(3, 3.8)
(4, 2.9)
(5, 3.6)
(6, 1.8)
(7, 2.0)
(8, 2.0)
(9, 3.1)
(10, 2.0)
(11, 2.1)
};
\end{axis}
\end{tikzpicture}

==> figs/errors_wrong_turn.tex <==
\begin{tikzpicture}
\scriptsize
\begin{axis}[
width=2.5cm,
height=2.5cm,
ymin=0,
ymax=3,
xmajorticks=false,
ytick={0, 3},
axis line style={gray},
every tick label/.append style={gray,font=\tiny, anchor=near yticklabel opposite, xshift=3.5em}
]
\addplot [mark=none, black, style=thick] coordinates{
(1, 2.6)
(2, 2.4)
(3, 2.5)
(4, 2.0)
(5, 1.2)
(6, 1.6)
(7, 1.6)
(8, 1.5)
(9, 0.8)
(10, 1.2)
(11, 1.2)
};
\end{axis}
\end{tikzpicture}

==> figs/long_term_accuracy.tex <==
\definecolor{exAcc}{RGB}{72,146,138}
\definecolor{score}{RGB}{173,66,81}
\newcommand{\vertline}[1]{\addplot[mark=none, lightgray, dashed] coordinates{(#1,-1)(#1,101)};}
\begin{subfigure}{0.47\textwidth}
\centering
\footnotesize
\begin{tikzpicture}
\begin{axis}[
xlabel={Number of \\ Observed Instructions},
ylabel style={align=center, color=exAcc},
ylabel={Instruction \\ Execution Accuracy},
xlabel style={xshift=-2pt, align=center},
ymin=65,
ymax=85,
width=0.9\columnwidth,
height=0.9\columnwidth,
ytick pos=left
]
\vertline{8790}
\vertline{11439}
\vertline{14278}
\vertline{18397}
\vertline{22659}
\vertline{27308}
\vertline{31351}
\vertline{35859}
\vertline{40948}
\vertline{45623}
\vertline{50186}
\addplot[name path=upperCI, draw=none, mark=none, forget plot] coordinates {
(8790, 67.9472640167419)
(11439, 71.16703839516742)
(14278, 77.16219353446111)
(18397, 78.34903477926537)
(22659, 78.5766107190029)
(27308, 82.49164941374464)
(31351, 83.23291461773196)
(35859, 82.99381240221639)
(40948, 81.1029396547157)
(45623, 83.15205978534249)
(50186, 83.08747772589814)
};
\addplot[name path=lowerCI, draw=none, mark=none, forget plot] coordinates {
(8790, 65.46790447189247)
(11439, 68.88548334014233)
(14278, 74.99076321267842)
(18397, 76.16978185514974)
(22659, 76.41016699859986)
(27308, 80.7083050641164)
(31351, 81.40677004852225)
(35859, 81.15760480904302)
(40948, 79.079084404605)
(45623, 81.32608710116054)
(50186, 81.14685218469262)
};
\addplot [opacity=0.2, forget plot, color=exAcc] fill between[of = upperCI and lowerCI];
\addplot [mark=none, color=exAcc, thick
] coordinates{
(8790, 66.70758424431719) %
(11439, 70.02626086765488) %
(14278, 76.07647837356976) %
(18397, 77.25940831720754) %
(22659, 77.49338885880138) %
(27308, 81.59997723893052) %
(31351, 82.3198423331271) %
(35859, 82.0757086056297) %
(40948, 80.09101202966035) %
(45623, 82.23907344325151) %
(50186, 82.11716495529538) %
};
\addplot [mark = x, color=exAcc, thick,nodes near coords=$\theta_1$, every node near coord/.style={font=\tiny, anchor=180}] coordinates {
(50186,70.4)
};
\addplot [mark = x, color=exAcc, thick,nodes near coords=$\theta_{11}$, every node near coord/.style={font=\tiny, anchor=180}] coordinates {
(50186,83.6)
};
\addplot [color=exAcc, densely dotted,thick] coordinates {
(8790, 66.70758424431719)
(50186,70.4)
};
\end{axis}
\begin{axis}[ylabel=Game Score,
hide x axis,
ylabel style={rotate=180, color=score},
ymin=3,
ymax=6,
width=0.9\columnwidth,
height=0.9\columnwidth,
axis y line*=right
]
\addplot[name path=upperCI, draw=none, mark=none, forget plot] coordinates {
(8790, 3.4860137322220193)
(11439, 3.9140967015312524)
(14278, 4.690843412702621)
(18397, 4.914869679410722)
(22659, 5.132922176954686)
(27308, 5.289133159763368)
(31351, 5.656921248732415)
(35859, 5.310703579342676)
(40948, 5.080083536844255)
(45623, 5.646360502951211)
(50186, 5.485157976005907)
};
\addplot[name path=lowerCI, draw=none, mark=none, forget plot] coordinates {
(8790, 3.1251711417275607)
(11439, 3.5418084708825415)
(14278, 4.350402488936724)
(18397, 4.581253297935555)
(22659, 4.7953850519609755)
(27308, 4.958526414704718)
(31351, 5.341224446631822)
(35859, 5.0094263641601495)
(40948, 4.75624587492045)
(45623, 5.283965375643039)
(50186, 5.153179974132597)
};
\addplot [opacity=0.2, forget plot, color=score] fill between[of = upperCI and lowerCI];
\addplot [mark=none, color=score, thick] coordinates{
(8790, 3.30559243697479)
(11439, 3.727952586206897)
(14278, 4.520622950819672)
(18397, 4.748061488673138)
(22659, 4.964153614457831)
(27308, 5.123829787234043)
(31351, 5.499072847682118)
(35859, 5.160064971751413)
(40948, 4.9181647058823525)
(45623, 5.465162939297125)
(50186, 5.319168975069252)
};
\addplot [mark = x, color=score, thick,nodes near coords=$\theta_1$, every node near coord/.style={font=\tiny, anchor=180}] coordinates {
(50186,4.19)
};
\addplot [mark = x, color=score, thick,nodes near coords=$\theta_{11}$, every node near coord/.style={font=\tiny, anchor=180}] coordinates {
(50186,5.2)
};
\addplot [color=score, densely dotted, thick] coordinates {
(8790, 3.30559243697479)
(50186,4.19)
};
\end{axis}
\end{tikzpicture}
    \label{fig:long_term_mturk}
\end{subfigure}

==> figs/long_term_fb.tex <==
\begin{subfigure}{0.47\textwidth}
\footnotesize
\centering
\begin{tikzpicture}
\begin{axis}[
xlabel={Number of \\ Observed Instructions},
ylabel style={align=center},
ylabel={Proportion of Actions with 
 \\ \textcolor{agree}{Positive} and \textcolor{strongDisagree}{Negative} Feedback},
xlabel style={xshift=-2pt, align=center},
ymin=0,
ymax=100,
width=0.8\columnwidth,
height=0.9\columnwidth,
ytick pos=left
]
\vertline{8790}
\vertline{11439}
\vertline{14278}
\vertline{18397}
\vertline{22659}
\vertline{27308}
\vertline{31351}
\vertline{35859}
\vertline{40948}
\vertline{45623}
\vertline{50186}
\addplot[name path=upperCI, draw=none, mark=none, forget plot] coordinates {
(8790, 45.26372307223928)
(11439, 50.45693065855982)
(14278, 51.80074283641741)
(18397, 54.80836018735993)
(22659, 56.67001228436433)
(27308, 60.25427959004504)
(31351, 58.58267336297087)
(35859, 57.818854668381114)
(40948, 59.49696356098653)
(45623, 63.07358518107398)
(50186, 60.50004339666298)
};
\addplot[name path=lowerCI, draw=none, mark=none, forget plot] coordinates {
(8790, 44.575077196203225)
(11439, 49.7579918126403)
(14278, 51.23882735746251)
(18397, 54.2292624882599)
(22659, 56.1283503492103)
(27308, 59.700007779595744)
(31351, 58.049786659451975)
(35859, 57.3319788773747)
(40948, 58.99574374269277)
(45623, 62.5580299973715)
(50186, 60.01424938643408)
};
\addplot [opacity=0.2, forget plot, color=agree] fill between[of = upperCI and lowerCI];
\addplot [mark=none, agree, thick] coordinates{
(8790, 44.91940013422125)
(11439, 50.107461235600056)
(14278, 51.51978509693996)
(18397, 54.518811337809915)
(22659, 56.39918131678732)
(27308, 59.97714368482039)
(31351, 58.316230011211424)
(35859, 57.57541677287791)
(40948, 59.24635365183965)
(45623, 62.81580758922274)
(50186, 60.25714639154853)
};
\addplot[name path=upperCI, draw=none, mark=none, forget plot] coordinates {
(8790, 10.278630532555761)
(11439, 10.64878599240112)
(14278, 7.274336220337838)
(18397, 6.05763773836747)
(22659, 6.16872490233015)
(27308, 6.1721334053898715)
(31351, 5.4543222201123545)
(35859, 6.147761835043947)
(40948, 5.971289201597455)
(45623, 5.305858917855894)
(50186, 4.826065977558714)
};
\addplot[name path=lowerCI, draw=none, mark=none, forget plot] coordinates {
(8790, 9.823800937167018)
(11439, 10.212216292146588)
(14278, 6.968163863087265)
(18397, 5.789437416591207)
(22659, 5.914872707689383)
(27308, 5.904897623321345)
(31351, 5.205835919971436)
(35859, 5.909225164701145)
(40948, 5.714207778084039)
(45623, 5.066402331967777)
(50186, 4.618373518717791)
};
\addplot [opacity=0.2, forget plot, color=strongDisagree] fill between[of = upperCI and lowerCI];
\addplot [mark=none, strongDisagree, thick] coordinates{
(8790, 10.05121573486139)
(11439, 10.430501142273854)
(14278, 7.1212500417125515)
(18397, 5.923537577479339)
(22659, 6.041798805009766)
(27308, 6.038515514355608)
(31351, 5.330079070041895)
(35859, 6.028493499872546)
(40948, 5.842748489840747)
(45623, 5.1861306249118355)
(50186, 4.722219748138253)
};
\end{axis}
\begin{axis}[
ylabel=Positive : Negative \\ Feedback Ratio,
hide x axis,
ylabel style={rotate=180, align=center, color=gray},
ymin=0,
ymax=15,
ytick={0, 5, 10, 15},
width=0.8\columnwidth,
height=0.9\columnwidth,
axis y line*=right
]   
\addplot [gray, thick] coordinates{
(8790, 4.45)
(11439, 4.8)
(14278, 7.24)
(18397, 9.21)
(22659, 9.34)
(27308, 9.93)
(31351, 10.94)
(35859, 9.55)
(40948, 10.14)
(45623, 12.1)
(50186, 12.77)
};
\end{axis}
\end{tikzpicture}
\label{fig:long_term_fb}
\end{subfigure}

==> figs/long_term_likert.tex <==

\centering \footnotesize
\fbox{\begin{tikzpicture}
\begin{axis}[xbar stacked, 
ymin=0.5,
ymax=11.5,
ytick={1, 11},
xmin=0,
xmax=100, bar width=2pt, 
y dir=reverse,
width=0.91\columnwidth,
height=0.4\columnwidth,
title style={align=center, yshift=-5pt},
xticklabel style={font=\tiny},
title={\emph{The follower completed all the} \\ \emph{tasks I instructed them} \\ \emph{to do.}},
ylabel style={align=center},
ylabel=Round]
\addplot [fill=strongDisagree] coordinates {
(23.9,1)
(23.0,2)
(12.3,3)
(11.5,4)
(11.6,5)
(8.2,6)
(10.0,7)
(12.5,8)
(12.5,9)
(9.1,10)
(9.5,11)
};
\addplot [fill=disagree] coordinates {
(33.3,1)
(28.3,2)
(23.3,3)
(20.7,4)
(20.8,5)
(22.9,6)
(16.0,7)
(19.5,8)
(19.3,9)
(15.2,10)
(17.9,11)
};
\addplot [fill=neutral] coordinates {
(15.0,1)
(14.8,2)
(16.9,3)
(16.1,4)
(16.2,5)
(15.8,6)
(14.0,7)
(11.0,8)
(15.7,9)
(12.3,10)
(12.8,11)
};
\addplot [fill=agree] coordinates {
(22.6,1)
(26.1,2)
(34.9,3)
(38.4,4)
(37.3,5)
(39.4,6)
(41.3,7)
(39.7,8)
(37.1,9)
(45.3,10)
(44.7,11)
};
\addplot [fill=strongAgree] coordinates {
(5.1,1)
(7.8,2)
(12.6,3)
(13.4,4)
(14.1,5)
(13.6,6)
(18.7,7)
(17.3,8)
(15.4,9)
(18.1,10)
(15.1,11)
};
\end{axis}
\end{tikzpicture}}

\fbox{\begin{tikzpicture}
\begin{axis}[xbar stacked, 
ymin=0.5,
ymax=11.5,
ytick={1, 11},
xmin=0,
xmax=100, bar width=2pt, 
y dir=reverse,
width=0.91\columnwidth,
height=0.4\columnwidth,
title style={align=center, yshift=-5pt},
title={\emph{The follower only did things that} \\ \emph{I asked them to do, and}\\ \emph{no more than that.}},
xticklabel style={font=\tiny},
ylabel style={align=center},
ylabel=Round]
\addplot [fill=strongDisagree] coordinates
{
(29.5,1)
(28.3,2)
(15.6,3)
(15.1,4)
(14.7,5)
(9.0,6)
(11.7,7)
(13.6,8)
(13.9,9)
(12.3,10)
(12.6,11)
};
\addplot [fill=disagree] coordinates
{
(37.6,1)
(31.3,2)
(27.9,3)
(23.3,4)
(22.6,5)
(27.2,6)
(19.7,7)
(22.1,8)
(21.4,9)
(16.2,10)
(19.8,11)
};
\addplot [fill=neutral] coordinates
{
(12.4,1)
(12.6,2)
(15.0,3)
(16.7,4)
(17.1,5)
(15.1,6)
(14.7,7)
(12.5,8)
(17.5,9)
(16.2,10)
(12.6,11)
};
\addplot [fill=agree] coordinates
{
(14.5,1)
(15.2,2)
(25.9,3)
(31.1,4)
(30.9,5)
(27.2,6)
(33.7,7)
(33.7,8)
(29.4,9)
(35.3,10)
(35.5,11)
};
\addplot [fill=strongAgree] coordinates
{
(6.0,1)
(12.6,2)
(15.6,3)
(13.8,4)
(14.7,5)
(21.5,6)
(20.3,7)
(18.1,8)
(17.8,9)
(20.1,10)
(19.6,11)
};
\end{axis}
\end{tikzpicture}}

\fbox{\begin{tikzpicture}
\begin{axis}[xbar stacked, 
ymin=0.5,
ymax=11.5,
ytick={1, 11},
xmin=0,
xmax=100, bar width=2pt, 
y dir=reverse,
width=0.91\columnwidth,
height=0.4\columnwidth,
xticklabel style={font=\tiny},
title style={align=center, yshift=-5pt},
title={\emph{The follower executed my} \\ \emph{instructions efficiently, using}\\ \emph{the minimum number of} \\ \emph{steps required.}},
ylabel style={align=center},
ylabel=Round]

\addplot [fill=strongDisagree] coordinates
{
(23.9,1)
(26.1,2)
(15.3,3)
(14.1,4)
(15.0,5)
(13.3,6)
(14.0,7)
(15.9,8)
(16.3,9)
(12.9,10)
(11.5,11)
};
\addplot [fill=disagree] coordinates
{
(30.3,1)
(27.0,2)
(23.3,3)
(23.6,4)
(22.6,5)
(28.7,6)
(17.7,7)
(18.4,8)
(21.1,9)
(19.1,10)
(23.2,11)
};
\addplot [fill=neutral] coordinates
{
(24.4,1)
(20.0,2)
(25.9,3)
(22.6,4)
(22.9,5)
(18.6,6)
(23.7,7)
(19.3,8)
(22.6,9)
(24.6,10)
(20.7,11)
};
\addplot [fill=agree] coordinates
{
(16.7,1)
(21.7,2)
(27.6,3)
(31.5,4)
(30.6,5)
(29.7,6)
(34.3,7)
(36.5,8)
(30.3,9)
(33.7,10)
(35.5,11)
};
\addplot [fill=strongAgree] coordinates
{
(4.7,1)
(5.2,2)
(8.0,3)
(8.2,4)
(8.9,5)
(9.7,6)
(10.3,7)
(9.9,8)
(9.8,9)
(9.7,10)
(9.2,11)
};
\end{axis}
\end{tikzpicture}}

\fbox{\scriptsize
\bgroup
\setlength\tabcolsep{3pt}
\begin{tabular}{ccccc}
    \fcolorbox{black}{strongDisagree}{\rule{0pt}{2pt}\rule{2pt}{0pt}}  &    \fcolorbox{black}{disagree}{\rule{0pt}{2pt}\rule{2pt}{0pt}} &   \fcolorbox{black}{neutral}{\rule{0pt}{2pt}\rule{2pt}{0pt}} &   \fcolorbox{black}{agree}{\rule{0pt}{2pt}\rule{2pt}{0pt}} &   \fcolorbox{black}{strongAgree}{\rule{0pt}{2pt}\rule{2pt}{0pt}} \\[2pt]
     Strongly &  Disagree &  Neutral & Agree & Strongly  \\
     Disagree & & & & Agree \\
\end{tabular}
\egroup
}
    \label{fig:long_term_likert}


==> figs/long_term_swsd.tex <==
\begin{figure}
    \centering\footnotesize


    \begin{tikzpicture}
\begin{axis}[
xlabel={Number of Training Instructions},
ylabel={Development Set SWSD},
xlabel style={xshift=-2pt},
width=0.7\columnwidth,
height=0.6\columnwidth,
]
\addplot[name path=upperCI, draw=none, mark=none, forget plot] coordinates {
(8790, 40.0)
(11439, 40.7)
(14278, 43.6)
(18397, 44.0)
(22659, 43.8)
(27308, 45.8)
(31351, 44.4)
(35859, 46.3)
(40948, 47.1)
(45623, 46.6)
(50186, 45.9)
};
\addplot[name path=lowerCI, draw=none, mark=none, forget plot] coordinates {
(8790, 39.4)
(11439, 39.9)
(14278, 43.1)
(18397, 43.2)
(22659, 43.0)
(27308, 45.1)
(31351, 43.8)
(35859, 45.4)
(40948, 45.7)
(45623, 46.0)
(50186, 44.7)
};
\addplot [opacity=0.2, forget plot] fill between[of = upperCI and lowerCI];
\addplot [mark=none, black, thick] coordinates{
(8790, 39.7)
(11439, 40.3)
(14278, 43.3)
(18397, 43.6)
(22659, 43.4)
(27308, 45.4)
(31351, 44.1)
(35859, 45.9)
(40948, 46.4)
(45623, 46.3)
(50186, 45.3)
};
\end{axis}
\end{tikzpicture}

    \caption{SWSD on the held-out development data, averaged over five runs of sampling-based inference.}
    \label{fig:long_term_swsd}
\end{figure}
